Keep soft robots soft -- a data-driven based trade-off between feed-forward and feedback control

Tracking control for soft robots is challenging due to uncertainties in the system model and environment. Using high feedback gains to overcome this issue results in an increasing stiffness that clearly destroys the inherent safety property of soft robots. However, accurate models for feed-forward control are often difficult to obtain. In this article, we employ Gaussian Process regression to obtain a data-driven model that is used for the feed-forward compensation of unknown dynamics. The model fidelity is used to adapt the feed-forward and feedback part allowing low feedback gains in regions of high model confidence.

==> figure/training_bsb.tex <==
\begin{tikzpicture}[auto, node distance=3cm,>=latex']
\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=2em, minimum width=1em]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{t_output} = []
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

    \node [block, dashed, name=input] {$\scriptstyle \textsf{Input generator}$};
    \node [block, right of=input,node distance=3cm] (robot) {$\scriptstyle \textsf{Soft robot } \cref{for:dyn_model}$};
    \node [block, below of=robot,node distance=1.5cm] (hatrobot) {$\scriptstyle \textsf{Estimated model}$};
    
    
    

	\draw [->] (input) -- node[name=t,above] {$\scriptstyle \p$} (robot);
    \draw [->] (robot) -- node[name=q,label={[xshift=-0.3cm, yshift=-0.2cm]$\scriptstyle \tilde{\y}$}] {} (hatrobot);
    
    \node [sum, left of=q,yshift=-0.15cm,node distance=1cm,label={[label distance=0cm]200:-},node distance=1.5cm] (sum) {};
    
    \node [block, right of=q,node distance=2cm] (x_output) {$\scriptstyle \textsf{GP Data }\mathcal{D}$};
    
    \draw [->] (input) -| (sum);
    \draw [->] (hatrobot) -| (sum);
    \draw [->] (sum) -- ([yshift=-0.15cm]x_output.west);
    \draw [->] (robot) |- ([yshift=0.15cm]x_output.west);

\end{tikzpicture}

==> include/plot_error.tex <==
\begin{tikzpicture}
%\pgfplotsset{every tick label/.append style={font=\small}}
\pgfplotsset{
  set layers,% using layers
  mark layer=axis tick labels% defines the layer of the marks
}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\begin{axis}[
axis y line*=right,
 ylabel={\small $\alpha$},
  %line width=1mm,
    height=4.5cm,
    width=8cm,
  xmin=0, xmax=8.5, ymin=0, ymax=1,
  axis x line=none]
  %    ylabel style={at={(-0.06,0.5)}}]
  %xticklabels={,,},
  %yticklabels={,,},
      %xlabel style={at={(0.5,0.04)}},
      %ylabel style={at={(0.04,0.5)}}]
\addplot+[name path=varp1, color=black, no marks] table [x index=0,y index=3]{data/data.dat};
\addplot+[name path=varp2, color=black!60!white,opacity=0.3, no marks] table [x index=0,y index=4]{data/data.dat};
\addplot[color=black!60!white,opacity=0.3] fill between[of=varp1 and varp2];
\end{axis}
%%%%%%%%
\begin{axis}[
axis y line*=left,
  xlabel={\small Time [s]},
  ylabel={\small Position [deg]},
  %line width=1mm,
    height=4.5cm,
    width=8cm,
  xmin=0, xmax=8.5, ymin=-22, ymax=22,
  legend pos=north east,
  legend cell align={left}]
  %xlabel style={at={(0.5,-0.04)}},
  %    ylabel style={at={(-0.06,0.5)}}]
  %xticklabels={,,},
  %yticklabels={,,},
      %xlabel style={at={(0.5,0.04)}},
      %ylabel style={at={(0.04,0.5)}}]
\addplot+[color=red,no marks] table [x index=0,y index=1]{data/data.dat};
\addplot+[color=blue,no marks] table [x index=0,y index=2]{data/data.dat};
\addplot+[color=black, no marks] coordinates {(100,100)};
\legend{\small desired, \small true, \small $\alpha(\Sigma)$}
\end{axis}
\end{tikzpicture} 
